Long-Time Behavior of the $\alpha$-Ricci Flow on the 2-Torus

We study the $\alpha$-Ricci flow $(g(t),\alpha(t))$, which is a Ricci flow coupled with a harmonic 1-form heat flow, on the 2-torus $M$. We prove global existence for this flow as well as a Type III curvature estimate. The long-time behavior of the $\alpha$-Ricci flow depends on the cohomology class $[\alpha] \in H^1(M,\mathbb{R})$, which is invariant under the flow. If $[\alpha]$ is rational, then as $t\to\infty$, $(M,t^{-1}g(t))$ Gromov--Hausdorff converges to $S^1$ with length $\ell([\alpha])/\sqrt 2$ where $\ell([\alpha])$ is the primitive length of $[\alpha]$. On the universal cover, the rescaled flow $(s^{-1}\tilde g(st),\tilde\alpha(st))$ smoothly converges to an expander $(g^*(t),\alpha^*(t))$ on $\mathbb{R}^2$ as $s\to \infty$ where $\alpha^*(t)$ is nonzero and constant in spacetime and $g^*(t)$ is flat and expanding in the $\alpha^*$ direction. If $[\alpha]$ is irrational, then there is a sequence $s_i\to\infty$ such that $(M,s_i^{-1}g(s_it))$ Gromov--Hausdorff converges to a point. Moreover, on the universal cover, $(s_i^{-1}\tilde g(s_it),\tilde\alpha(s_it))$ smoothly converges to $(g^*(t),\alpha^*(t))$.

==> GH_convergence_image.tex <==
\begin{circuitikz}
\tikzstyle{every node}=[font=\LARGE]
\node [font=\Huge] at (12.5,0.75) {};

\begin{scope}[shift={(-95,-15)}]
\draw [ line width=1pt ] (95.25,20) ellipse (8.25cm and 4.75cm);
\draw [line width=1pt, short] (92,19.75) .. controls (94.75,18.25) and (96.75,18.5) .. (99.25,19.75);
\draw [line width=1pt, short] (93.75,19) .. controls (95.25,20) and (95.75,19.75) .. (97.25,19);
\draw [ color={rgb,255:red,4; green,51; blue,255}, line width=1pt, dashed] (97,24.5) .. controls (94.25,24) and (94,20.25) .. (95.25,19.75);
\draw [ color={rgb,255:red,4; green,51; blue,255}, line width=1pt, short] (95.25,19.75) .. controls (96,21.5) and (96,23.5) .. (93,24.5);
\draw [ color={rgb,255:red,4; green,51; blue,255}, line width=1pt, dashed] (93,24.5) .. controls (91.25,22.5) and (92.25,20.25) .. (93.75,19);
\draw [ color={rgb,255:red,4; green,51; blue,255}, line width=1pt, short] (93.75,19) .. controls (92.75,21.5) and (90.75,22.75) .. (87.75,22);
\draw [ color={rgb,255:red,4; green,51; blue,255}, line width=1pt, dashed] (87.75,22) .. controls (89.5,17.25) and (92.25,17.75) .. (94.25,18.75);
\draw [ color={rgb,255:red,4; green,51; blue,255}, line width=1pt, short] (94.25,18.75) .. controls (92.25,19) and (91.5,17) .. (92.5,15.5);
\draw [ color={rgb,255:red,4; green,51; blue,255}, line width=1pt, dashed] (92.5,15.5) .. controls (97,15.75) and (96.25,16.75) .. (96.75,18.75);
\draw [ color={rgb,255:red,4; green,51; blue,255}, line width=1pt, short] (96.75,18.75) .. controls (96,16.75) and (97,15.75) .. (99,15.75);
\draw [ color={rgb,255:red,4; green,51; blue,255}, line width=1pt, dashed] (99,15.75) .. controls (100.75,17) and (100.25,19) .. (99,19.5);
\draw [ color={rgb,255:red,4; green,51; blue,255}, line width=1pt, short] (99,19.5) .. controls (101.25,19.5) and (102.5,20) .. (102.5,22.25);
\draw [ color={rgb,255:red,4; green,51; blue,255}, line width=1pt, dashed] (102.5,22.25) .. controls (98.75,22.75) and (97.25,22.25) .. (96.5,19.5);
\draw [ color={rgb,255:red,4; green,51; blue,255}, line width=1pt, short] (97,24.5) .. controls (98.5,23.5) and (99,21.25) .. (96.5,19.5);
\draw [->, >=Stealth] (104.5,20) -- (114.5,20)node[pos=0.5, fill=white]{Gromov-Hausdorff as t $\rightarrow$ $\infty$};
\draw [ color={rgb,255:red,4; green,51; blue,255} , line width=1pt ] (118.25,20) ellipse (2.75cm and 2.75cm);
\draw [ line width=1pt ] (95.5,8.25) ellipse (9cm and 5.75cm);
\draw [line width=1pt, short] (91.75,8) .. controls (94.5,6.75) and (96.5,6.75) .. (99.5,8);
\draw [line width=1pt, short] (93.5,7.5) .. controls (95.25,8.25) and (95.75,8.25) .. (97.25,7.5);
\draw [ color={rgb,255:red,4; green,51; blue,255}, line width=1pt, short] (93.5,13.75) .. controls (95.5,11.5) and (95.25,10.25) .. (95,8);
\draw [ color={rgb,255:red,4; green,51; blue,255}, line width=1pt, short] (94,13.75) .. controls (96,11.5) and (95.75,10) .. (95.5,8);
\draw [ color={rgb,255:red,4; green,51; blue,255}, line width=1pt, short] (94.5,14) .. controls (96.5,11.5) and (96.25,9.75) .. (96,8);
\draw [ color={rgb,255:red,4; green,51; blue,255}, line width=1pt, short] (95,14) .. controls (97,11.5) and (96.75,10) .. (96.5,7.75);
\draw [ color={rgb,255:red,4; green,51; blue,255}, line width=1pt, short] (93,13.75) .. controls (94.5,12) and (95,10.5) .. (94.5,8);
\draw [ color={rgb,255:red,4; green,51; blue,255}, line width=1pt, short] (93.75,7.25) .. controls (93,5.5) and (93,4.5) .. (93.5,2.75);
\draw [ color={rgb,255:red,4; green,51; blue,255}, line width=1pt, short] (94.5,7) .. controls (94,6) and (93.5,4.25) .. (94.25,2.5);
\draw [ color={rgb,255:red,4; green,51; blue,255}, line width=1pt, short] (95,7) .. controls (94.5,5.25) and (94.25,4.25) .. (94.75,2.5);
\draw [ color={rgb,255:red,4; green,51; blue,255}, line width=1pt, short] (95.5,7) .. controls (95,6.25) and (94.5,4) .. (95.25,2.5);
\draw [ color={rgb,255:red,4; green,51; blue,255}, line width=1pt, short] (95.75,7) .. controls (95.25,5.75) and (95.25,3.75) .. (95.75,2.5);
\draw [ color={rgb,255:red,4; green,51; blue,255}, line width=1pt, short] (96.25,7) .. controls (95.25,5) and (96,3.75) .. (96.25,2.5);
\draw [ color={rgb,255:red,4; green,51; blue,255}, line width=1pt, dashed] (93,13.75) .. controls (93.25,10.5) and (94,9.75) .. (95,8);
\draw [ color={rgb,255:red,4; green,51; blue,255}, line width=1pt, dashed] (93.5,14) .. controls (93.75,10.5) and (94.25,10.5) .. (95.5,8);
\draw [ color={rgb,255:red,4; green,51; blue,255}, line width=1pt, dashed] (94,14) .. controls (94.5,10.75) and (94.75,10.75) .. (96,8);
\draw [ color={rgb,255:red,4; green,51; blue,255}, line width=1pt, dashed] (94.5,14) .. controls (95,10.75) and (95.25,10.75) .. (96.5,8);
\node [font=\LARGE, color={rgb,255:red,4; green,51; blue,255}] at (89,8.25) {..........};
\node [font=\LARGE, color={rgb,255:red,4; green,51; blue,255}] at (101.5,8.25) {.........};
\draw [ color={rgb,255:red,4; green,51; blue,255}, line width=1pt, dashed] (94.5,7) .. controls (94.25,5) and (94.5,4.75) .. (93.5,2.75);
\draw [ color={rgb,255:red,4; green,51; blue,255}, line width=1pt, dashed] (95,7) .. controls (95,4.75) and (95,4.75) .. (94.25,2.75);
\draw [ color={rgb,255:red,4; green,51; blue,255}, line width=1pt, dashed] (95.5,7) .. controls (95.5,4.75) and (95.75,5) .. (94.75,2.75);
\draw [ color={rgb,255:red,4; green,51; blue,255}, line width=1pt, dashed] (95.75,7) .. controls (96,4.75) and (95.75,4.75) .. (95.25,2.75);
\draw [ color={rgb,255:red,4; green,51; blue,255}, line width=1pt, dashed] (96.25,7) .. controls (96.75,4.75) and (96.25,4.25) .. (95.75,2.5);
\draw [->, >=Stealth] (105,8) -- (115.25,8)node[pos=0.5, fill=white]{Gromov-Hausdorff as t $\rightarrow$ $\infty$};
\draw [ color={rgb,255:red,4; green,51; blue,255}, line width=2pt, short] (119.25,7.75) -- (119.25,7.75);
\draw [ color={rgb,255:red,4; green,51; blue,255} , fill={rgb,255:red,4; green,51; blue,255}] (118.25,7.75) circle (0.25cm);
\node [font=\Huge] at (104.5,24.5) {$[\alpha]$ is rational};
\node [font=\Huge] at (106,13.25) {$[\alpha]$ is irrational};
\end{scope}
\end{circuitikz}


==> modelsolution.tex <==

\begin{circuitikz}
\tikzstyle{every node}=[font=\fontsize{19.9pt}{25.9pt}\selectfont]
\draw [ color={rgb,255:red,10; green,0; blue,248}, draw opacity=1, line width=0.8pt, -{Stealth[scale=1.5]}, ] (5.375,10.125) -- (5.375,12.375);
\draw [ color={rgb,255:red,10; green,0; blue,248}, draw opacity=1, line width=0.8pt, -{Stealth[scale=1.5]}, ] (5.375,10.125) -- (8,10.125);
\draw [ color={rgb,255:red,10; green,0; blue,248}, draw opacity=1, line width=0.8pt, dashed] (5.375,12.375) -- (8,12.375);
\draw [ color={rgb,255:red,10; green,0; blue,248}, draw opacity=1, line width=0.8pt, dashed] (8,10.125) -- (8,12.375);
\draw [-{Stealth[scale=1.5]}, ] (10.125,11.875) .. controls (10.5,12.75) and (11.5,12.75) .. (12,11.875) ;
\draw [dashed] (8,13.625) -- (4.625,9.125)node[font=\fontsize{18.2pt}{23.7pt}\selectfont, pos=0,left, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=1, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm]{$(a,b)$};
\draw [ color={rgb,255:red,10; green,0; blue,248}, draw opacity=1, line width=0.8pt, -{Stealth[scale=1.5]}, ] (14.25,9.375) -- (15.25,11.125);
\draw [ color={rgb,255:red,10; green,0; blue,248}, draw opacity=1, line width=0.8pt, -{Stealth[scale=1.5]}, ] (14.25,9.375) -- (16.375,11.875);
\draw [dashed] (17.25,13.375) -- (13.875,8.875);
\node [font=\fontsize{15.2pt}{23.7pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=1, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm, anchor=west] at (2.5,15.375) {$\frac{g(t)}{t}=(adx+bdy)^2/2+\frac{g(0)}{t}$};
\draw [ color={rgb,255:red,10; green,0; blue,248}, draw opacity=1, line width=0.8pt, dashed] (15.25,11.125) -- (17.375,13.625);
\draw [ color={rgb,255:red,10; green,0; blue,248}, draw opacity=1, line width=0.8pt, dashed] (16.375,11.875) -- (17.375,13.625);
\node [font=\fontsize{15.2pt}{23.7pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=1, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm, anchor=west] at (13,15.5) {$\frac{g(t)}{t}\to d\theta^2+dv^2$};
\node [font=\fontsize{19.9pt}{25.9pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=1, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm, anchor=west] at (12.5,10.625) {$e_2(t)$};
\node [font=\fontsize{19.9pt}{25.9pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=1, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm, anchor=east] at (17.375,9.875) {$e_1(t)$};
\node [font=\fontsize{18.2pt}{23.7pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=1, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm, anchor=west] at (15.375,13.625) {$(a,b)$};
\node [font=\fontsize{18.2pt}{23.7pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=1, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm, anchor=west] at (4.25,11.25) {$e_2$};
\node [font=\fontsize{18.2pt}{23.7pt}\selectfont, fill={rgb,255:red,255; green,255; blue,255}, fill opacity=1, text opacity=1, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (6.75,9.625) {$e_1$};
\end{circuitikz}
